Preprocessing for Physical-Layer Security in Wireless THz-Communication

In this paper, the usage of preprocessing to achieve physical-layer security in a wireless THz-MIMO scenario is investigated. The goal is a reliable and secure communication. Optimization of the preprocessing is done either based on the error performance or the transmission rate. For both criteria, we present a variant that is based only on the legitimate receiver or also includes the eavesdropper. For each variant, linear and lattice-reduction-aided approaches are considered. Numerical simulations are used to assess the resulting secrecy rates and error ratios. A comparison between all variants is compiled and the possible trade-offs are discussed.

==> BlockDiagram.tikz <==

% !TEX root = paper_PrecPLS.tex


\begin{tikzpicture}[auto, thick, node distance=\blockDist, >={Triangle[open,length=3mm,width=3mm]}, double distance = 2pt]
\draw
% Alice :
node at (0,0)[label={above:$\a$},inoutput] (input1) {\phantom{.}}
node [filter, right= of input1] (ZTx) {$\ZLRA^{-1}$}
node [filter, right=of ZTx, minimum height = 0.8cm, double] (modRedTx) {$\modM$}
node [label={$\v$},inoutput, right =of modRedTx](v){\phantom{.}}
node [filter, right=of v] (FLPE) {$\FLPE$}
node [draw,gray, fit = (input1) (FLPE), inner xsep = 10pt, inner ysep = 5pt,label={[text=gray]above:Alice}] (Alice) {}

%Kanal
node [label={$\x$},inoutput, right = of FLPE](x){\phantom{.}}
node [filter, right=of x] (HBA) {$\HB$}

node [filter, below of=HBA, node distance=\vertDist] (HEA) {$\HE$}
node [sum, right=of HEA] (sumE) {\suma}



%Bob
node [sum, right=of HBA] (sumB) {\suma}
node [label={$\yB$},inoutput, right = of sumB](yB){\phantom{.}}
node [filter, right =of yB] (GB) {$\GB$}

node [filter, right =of GB, node distance=\vertDist, minimum height = 0.8cm, double] (modRedB) {$\modM$}
node [label=right:{$\nB$},inoutput, above of=sumB, node distance = 1cm](inputNB){\phantom{.}}
node [label=above:{$\rB$},inoutput, right=of modRedB](outputB){\phantom{.}}
node [draw,gray, fit = (GB) (outputB), inner xsep = 10pt, inner ysep = 5pt,label={[text=gray]above:Bob}] (Bob) {}

%Eve

node [label={$\yE$},inoutput, right = of sumE](yE){\phantom{.}}
node [filter, right = of yE, node distance=\vertDist] (GE) {$\GE$}
node [filter, below of =modRedB,node distance = \vertDist, minimum height = 0.8cm, double] (modRedE) {$\modM$}
node [label=right:{$\nE$},inoutput, below of=sumE, node distance = 1cm](inputNE){\phantom{.}}
node [label=above:{$\rE$},inoutput, right=of modRedE](outputE){\phantom{.}}
node [draw,gray, fit = (GE) (outputE), inner xsep = 10pt, inner ysep = 5pt,label={[text=gray]below:Eve}] (Eve) {}
;
% Joining filters. 

%Alice
\draw[->, double](input1) --  (ZTx);
\draw[->, double](ZTx) -- (modRedTx);
\draw[double](modRedTx) --  (v);
\draw[->, double](v) --  (FLPE);

%Bob
\draw[double](FLPE) -- (x);
\draw[->, double](x) -- (HBA);
\draw[->, double] (HBA) -- (sumB);
\draw[->, double] (inputNB) -- (sumB);
\draw[double] (sumB) -- (yB);
\draw[->, double] (yB) -- (GB);
\draw[->, double] (GB) -- (modRedB);
\draw[->, double] (modRedB) -- (outputB);

%Eve
\draw[->, double] (x) -- +(0,-1) |- node {}(HEA);
\draw[->, double] (HEA) -- (sumE);
\draw[->, double] (inputNE) -- (sumE);
\draw[ double] (sumE) -- (yE);
\draw[->, double] (yE) -- (GE);
\draw[->, double] (GE) -- (modRedE);
\draw[->, double] (modRedE) -- (outputE);

\end{tikzpicture}

==> BlockDiagram_LRA.tikz <==

% !TEX root = paper_PrecPLS.tex


\begin{tikzpicture}[auto, thick, node distance=\blockDist, >={Triangle[open,length=3mm,width=3mm]}, double distance = 2pt]
\draw
% Alice :
node at (0,0)[label={$\v$},inoutput](v){\phantom{.}}

node [filter, right=of v] (FLPE) {$\FLPE$}

%Kanal
node [filter, right=of FLPE] (HBA) {$\HB$}
node [draw,gray, fit = (FLPE) (HBA), inner xsep = 10pt, inner ysep = 18pt] (HBF) {}
node[above left, text=gray] at (HBF.south east) {$\HBT$}
%Bob
node [sum, right=of HBF] (sumB) {\suma}
node [label={$\yB$},inoutput, right = of sumB](yB){\phantom{.}}

node [label=right:{$\nB$},inoutput, above of=sumB, node distance = 1cm](inputNB){\phantom{.}}

node at (0,-3)[label={$\v$},inoutput](v2){\phantom{.}}
node [filter, right=of v2] (Z) {$\ZLRA$}

%Kanal
node [filter, right=of Z] (W) {$\W$}
node [draw, fit = (Z) (W), inner xsep = 10pt, inner ysep = 18pt, behind path, gray] (HBF2) {}
node[above left, text=gray] at (HBF2.south east) {$\HBT$}

node [sum, right=of HBF2] (sumB2) {\suma}
node [label={$\yB$},inoutput, right = of sumB2](yB2){\phantom{.}}

node [label=right:{$\nB$},inoutput, above of=sumB2, node distance = 1cm](inputNB2){\phantom{.}}
;
% Joining filters. 

%Alice

\draw[->, double](v) --  (FLPE);

%Bob
\draw[->, double](FLPE) -- (HBA);
\draw[->, double] (HBA) -- (sumB);
\draw[->, double] (inputNB) -- (sumB);
\draw[->, double] (sumB) -- (yB);


\draw[->, double](v2) --  (Z);

%Bob
\draw[->, double](Z) -- (W);
\draw[->, double] (W) -- (sumB2);
\draw[->, double] (inputNB2) -- (sumB2);
\draw[->, double] (sumB2) -- (yB2);

\end{tikzpicture}


==> RS_SER.tikz <==
% !TEX root = ../paper_PrecPLS.tex

%
\begin{tikzpicture}[trim axis right, trim axis left, baseline]

\begin{axis}[%
ymode=log,
SERCsStyle,
legend columns=4,
mark size=2.5pt
]

\addplot[only marks, mark=., mark options={},  draw=white, mark size=0.1pt,forget plot] 
plot coordinates{(13.9318904494294,	0.00105216289473684)} node[pos=0](B2){};

\addplot[only marks, mark=., mark options={},  draw=white, mark size=0.1pt,forget plot] 
plot coordinates{(6.18238147246704,	1)} node[pos=0](B){};

\addplot[only marks, mark=LRAPEmark, mark options={},  draw=LRAPEcol, forget plot] 
plot coordinates{(6.18238147246704,	1.045125e-05)} node[pos=0](A){};
%\addlegendentry{LRAPE  10 LE, Eve [1 1 0]}


\addplot[only marks, mark=LPEmark, mark options={},  draw=LPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	5.87610876759101	0.00020309375\\
};
%\addlegendentry{LPE  10 LE, Eve [1 1 0]}

\addplot[only marks, mark=LRAPEmark, mark options={},  draw=LRAPEcol, forget plot] 
plot coordinates{(13.5544494241904,	1.034975e-05)} node[pos=0](A2){};
%\addlegendentry{LRAPE  10 LE, Eve [1 1 0]}

\addplot[only marks, mark=LPEmark, mark options={},  draw=LPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	12.7577124661808	0.00020294175\\
};
%\addlegendentry{LPE  10 LE, Eve [2 2 0]}

\addplot[only marks, mark=LRACBPEmark, mark options={},  draw=LRACBPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	6.12974127143469	0.00023948625\\
};
%\addlegendentry{CBOptLRA Gauss Gauss  I Min 10 Matlab LE, Eve [1 1 0]}

\addplot[only marks, mark=CBPEmark, mark options={},  draw=CBPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	6.12974130759728	0.00108907925\\
};
%\addlegendentry{CBOpt Gauss Gauss  I Min 10 Matlab LE, Eve [1 1 0]}

\addplot[only marks, mark=LRACBPEmark, mark options={},  draw=LRACBPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	13.932312704164	0.000245038\\
};
%\addlegendentry{CBOptLRA Gauss Gauss  I Min 10 Matlab LE, Eve [2 2 0]}

\addplot[only marks, mark=CBPEmark, mark options={},  draw=CBPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	13.9323126898369	0.001053472\\
};
%\addlegendentry{CBOpt Gauss Gauss  I Min 10 Matlab LE, Eve [2 2 0]}


\addplot[only marks, mark=LRASERmark, mark options={},  draw=LRASERcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	4.86264781421925	0.110358849875\\
};
%\addlegendentry{SEROptLRA sub  I Min 10 LE, Eve [1 1 0]}

\addplot[only marks, mark=SERmark, mark options={},  draw=SERcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	4.86264723260057	0.388364987125\\
};
%\addlegendentry{SEROpt sub  I Min 10 LE, Eve [1 1 0]}

\addplot[only marks, mark=LRASERmark, mark options={},  draw=LRASERcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	13.4455577520089	0.000117035375\\
};
%\addlegendentry{SEROptLRA sub  I Min 10 LE, Eve [2 2 0]}

\addplot[only marks, mark=SERmark, mark options={},  draw=SERcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	13.4455577579538	0.00011272025\\
};
%\addlegendentry{SEROpt sub  I Min 10 LE, Eve [2 2 0]}

\addplot[only marks, mark=LRACSPEmark, mark options={},  draw=LRACSPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	7.14711913253948	0.02144351\\
};
%\addlegendentry{CsOptLRA Gauss Gauss  I Min 10 Matlab LE, Eve [1 1 0]}

\addplot[only marks, mark=CSPEmark, mark options={},  draw=CSPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	7.14711947423488	0.07146010925\\
};
%\addlegendentry{CsOpt Gauss Gauss  I Min 10 Matlab LE, Eve [1 1 0]}

\addplot[only marks, mark=LRACSPEmark, mark options={},  draw=LRACSPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	13.931890474698	0.000186608815789474\\
};
%\addlegendentry{CsOptLRA Gauss Gauss  I Min 10 Matlab LE, Eve [2 2 0]}

\addplot[only marks, mark=CSPEmark, mark options={},  draw=CSPEcol, forget plot] 
table[row sep=crcr]{%
	x	y\\
	13.9318904494294	0.00105216289473684\\
};
%\addlegendentry{CsOpt Gauss Gauss  I Min 10 Matlab LE, Eve [2 2 0]}



\node (C)[very thick,draw=gray!50!white,ellipse,rotate fit=-0,, inner xsep = 18pt, inner ysep = -10pt, fit=(A) (B), label={[text=gray!70!white]above right:$\text{Eve}_1$}, ] {};
\node (C)[very thick,draw=gray!50!white,ellipse,rotate fit=-0,, inner xsep = 8pt, inner ysep = 0pt, fit=(A2) (B2), label={[text=gray!70!white]above left:$\text{Eve}_2$}] {};


\addlegendimage{color=LPEcol, mark=LPEmark, only marks}
\addlegendentry{ \LPE{}}

\addlegendimage{color=CBPEcol, mark=CBPEmark, only marks}
\addlegendentry{ \LPC{}}

\addlegendimage{color=SERcol, mark=SERmark, only marks}
\addlegendentry{ \LPSER{}}

\addlegendimage{color=CSPEcol, mark=CSPEmark, only marks}
\addlegendentry{ \CsPE{}}

\addlegendimage{color=LRAPEcol, mark=LRAPEmark, only marks}
\addlegendentry{ \LRAPE{}}

\addlegendimage{color=LRACBPEcol, mark=LRACBPEmark, only marks}
\addlegendentry{ \LRPC{}}

\addlegendimage{color=LRASERcol, mark=LRASERmark, only marks}
\addlegendentry{ \LRPSER{}}

\addlegendimage{color=LRACSPEcol, mark=LRACSPEmark, only marks}
\addlegendentry{ \ZCsPE{}}

s\end{axis}
\end{tikzpicture}%

==> SNR_CGauss_LPE_CB_LRA.tikz <==

\begin{tikzpicture}[trim axis right, baseline, trim axis left]

\begin{axis}[%
CGaussStyle,
legend columns=3,
]


\addplot [color=LRAPEcol, mark=LRAPEmark, mark repeat = 2, mark phase = \lraphase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038183349075	0.530098243458124\\
	56.203917982956	0.771895297514495\\
	58.2039191890637	1.09087351563972\\
	60.204020987522	1.49039309837249\\
	62.2040617307232	1.96478882598384\\
	64.2039755797439	2.49930907923341\\
	66.2039597947652	3.07142090083302\\
	68.2039475837052	3.65296256655897\\
	70.2038336277204	4.21379939845711\\
	72.203965100335	4.72624468309435\\
	74.2041224526764	5.1693412826308\\
	76.2041150790054	5.53176990067682\\
	78.203905851889	5.8126167130596\\
	80.2039632777339	6.0196846983041\\
	82.203924240165	6.16598660987365\\
	84.2039375143976	6.26590168364048\\
	86.2040053562155	6.33242033007379\\
	88.2040042775227	6.37590787180471\\
	90.2039980838569	6.40398906311135\\
	92.2039870777894	6.42197386090725\\
	94.2039714042857	6.43343072212456\\
	96.2040084650566	6.44070372775974\\
};
%\addlegendentry{[1 1 0] LRAPE 10 LE Rs}

\addplot [color=LPEcol, mark=LPEmark, mark repeat = 2, mark phase = \lpephase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038600343183	0.256832159437119\\
	56.2040075141968	0.391684307681955\\
	58.2039713884204	0.586411387063888\\
	60.2039888199937	0.856385711277732\\
	62.2039864989405	1.21193328708033\\
	64.2040090884388	1.65254024942305\\
	66.2039541948654	2.16410765519587\\
	68.2039820273998	2.72138917956158\\
	70.2038708746371	3.29484255919\\
	72.2040080747941	3.85601199735557\\
	74.2040906070381	4.38110696193297\\
	76.2040564317363	4.85186928119031\\
	78.2039016020651	5.25582532413934\\
	80.2039447414596	5.58683002236318\\
	82.2039334333119	5.84547663653566\\
	84.2039508048235	6.03842908792195\\
	86.2039615496749	6.17643899188417\\
	88.2040469184979	6.27171829549962\\
	90.2039578335184	6.33570137719345\\
	92.203993472367	6.37779960604634\\
	94.2039418565973	6.40510523352099\\
	96.2039947878899	6.42264556050636\\
};
%\addlegendentry{[1 1 0] LPE 10 LE Rs}


\addplot [color=LRACBPEcol, mark=LRACBPEmark, mark repeat = 2, mark phase = \lraphase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039079812386	0.838615263217367\\
	56.2039503784984	1.12884905390799\\
	58.2040420436633	1.45561379459096\\
	60.2039392005002	1.79672601337931\\
	62.2039594263193	2.15731822625809\\
	64.2040554172629	2.57500517645469\\
	66.2038594567107	3.05987014157815\\
	68.2039582747139	3.57876835227942\\
	70.2040274541741	4.0995267296013\\
	72.2040701287147	4.59311256804073\\
	74.2038703373118	5.03578213472513\\
	76.2040202814664	5.41148415644969\\
	78.2039479787225	5.71335526143492\\
	80.20398915163	5.94346651116615\\
	82.2039255775033	6.1107254255307\\
	84.2039045404577	6.22754155042996\\
	86.2038595334886	6.30662180392987\\
	88.2038961789969	6.35893435954616\\
	90.2039413044707	6.39298519246549\\
	92.2039118171232	6.41490847202212\\
	94.2039630170261	6.42892280510458\\
	96.2038612855715	6.43783924559131\\
};
%\addlegendentry{[1 1 0] CBOptLRAGauss Gauss I Min 10 Matlab LE Rs}

\addplot [color=CBPEcol, mark=CBPEmark, mark repeat = 2, mark phase = \lpephase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.20398255115	0.838615287725451\\
	56.2039729029603	1.12884909860053\\
	58.2039586298116	1.45561374648659\\
	60.2039889860873	1.79672595214248\\
	62.2039548457161	2.1573182086805\\
	64.2040195466426	2.57500517693999\\
	66.2039146326482	3.05987011731926\\
	68.2039461578142	3.57876833003733\\
	70.2039752932695	4.09952673097284\\
	72.2040597012301	4.59311265690916\\
	74.2038655180924	5.03578212280582\\
	76.2040007485116	5.4114841058145\\
	78.2039806627564	5.71335525734678\\
	80.2040140881377	5.94346650334843\\
	82.203921119074	6.11072543328649\\
	84.2039265984216	6.22754153669332\\
	86.2038931068426	6.30662181098863\\
	88.2039102447783	6.35893438563706\\
	90.2039141881583	6.39298521605646\\
	92.2039008145831	6.41490849446559\\
	94.203936174058	6.42892280649985\\
	96.2039046608241	6.43783920323625\\
};
%\addlegendentry{[1 1 0] CBOptGauss Gauss I Min 10 Matlab LE Rs}

\addplot [color=LRAPEcol, mark=LRAPEmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039495794112	0.596716668154063\\
	56.2040181073679	0.876420194218143\\
	58.2039982548965	1.25398066026846\\
	60.2039957080237	1.74286623799979\\
	62.2040272840643	2.35109663549503\\
	64.2040653548937	3.08113651749661\\
	66.2039507093386	3.93009770047943\\
	68.2040097725903	4.88951694563588\\
	70.2038455770805	5.94554440402949\\
	72.2039468562818	7.08063108951116\\
	74.2039442000106	8.27637581516746\\
	76.2041867366677	9.51614606142282\\
	78.2039704237199	10.7865077613248\\
	80.2040008294545	12.0774591245085\\
	82.2040265772452	13.3819640705533\\
	84.2038340458598	14.6952585656251\\
	86.2039686588259	16.0141973232192\\
	88.204057589744	17.336737543629\\
	90.2039542365483	18.6615663823562\\
	92.2040097734644	19.9878457757737\\
	94.2040016004784	21.3150430252297\\
	96.2040146067327	22.6428204491037\\
};
%\addlegendentry{Bob LRAPE 10 LE}



\addplot [color=LRAPEcol, mark=LRAPEmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038183349075	0.0666184246959399\\
	56.203917982956	0.104524896703648\\
	58.2039191890637	0.163107144628747\\
	60.204020987522	0.252473139627302\\
	62.2040617307232	0.386307809511184\\
	64.2039755797439	0.581827438263205\\
	66.2039597947652	0.858676799646411\\
	68.2039475837052	1.23655437907691\\
	70.2038336277204	1.73174500557239\\
	72.203965100335	2.35438640641682\\
	74.2041224526764	3.10703453253667\\
	76.2041150790054	3.98437616074599\\
	78.203905851889	4.97389104826524\\
	80.2039632777339	6.05777442620438\\
	82.203924240165	7.21597746067959\\
	84.2039375143976	8.42935688198458\\
	86.2040053562155	9.68177699314542\\
	88.2040042775227	10.9608296718243\\
	90.2039980838569	12.2575773192448\\
	92.2039870777894	13.5658719148664\\
	94.2039714042857	14.8816123031051\\
	96.2040084650566	16.2021167213439\\
};
%\addlegendentry{[1 1 0] LRAPE 10 LE}

\addplot [color=LPEcol, mark=LPEmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039309100387	0.337376384618302\\
	56.2039667640745	0.517445851175147\\
	58.2039799989526	0.781227517475292\\
	60.2039274099251	1.15472633524449\\
	62.2040604886459	1.66158766849362\\
	64.2041000078314	2.31660530973796\\
	66.2039530396088	3.12071745479385\\
	68.2039989667086	4.06066055345009\\
	70.2039165054724	5.11352426316925\\
	72.2039028006834	6.25326608088205\\
	74.2039616770408	7.45590653667633\\
	76.204144577017	8.7020869755706\\
	78.203965650214	9.97747094054887\\
	80.2039758506345	11.272027648029\\
	82.2040408765623	12.5789945177192\\
	84.2038412410895	13.8939204772206\\
	86.2039510969756	15.2139206605035\\
	88.2040723854258	16.5371435973513\\
	90.2039265490782	17.8624084403354\\
	92.2040270605063	19.188965035687\\
	94.2039671771929	20.5163380285601\\
	96.2039972633456	21.8442266747958\\
};
%\addlegendentry{Bob LPE 10 LE}

\addplot [color=LPEcol, mark=LPEmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038600343183	0.0805442251811839\\
	56.2040075141968	0.125761543493191\\
	58.2039713884204	0.194816130411404\\
	60.2039888199937	0.298340623966757\\
	62.2039864989405	0.449654381413298\\
	64.2040090884388	0.664065060314903\\
	66.2039541948654	0.956609799597991\\
	68.2039820273998	1.33927137388851\\
	70.2038708746371	1.81868170397925\\
	72.2040080747941	2.39725408352649\\
	74.2040906070381	3.07479957474335\\
	76.2040564317363	3.85021769438029\\
	78.2039016020651	4.72164561640954\\
	80.2039447414596	5.68519762566586\\
	82.2039334333119	6.73351788118359\\
	84.2039508048235	7.85549138929859\\
	86.2039615496749	9.03748166861934\\
	88.2040469184979	10.2654253018516\\
	90.2039578335184	11.5267070631419\\
	92.203993472367	12.8111654296407\\
	94.2039418565973	14.1112327950391\\
	96.2039947878899	15.4215811142894\\
};
%\addlegendentry{[1 1 0] LPE 10 LE}


\addplot [color=LRACBPEcol, mark=LRACBPEmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040060769066	0.974743836147735\\
	56.2039583987352	1.33902272221848\\
	58.2039707335307	1.7758695082489\\
	60.2039268710147	2.27570587559142\\
	62.203849974084	2.83687833906375\\
	64.2040547033043	3.49685154791753\\
	66.2038588812788	4.30093378342045\\
	68.2039479554654	5.24085067341668\\
	70.2039145256633	6.29369333195588\\
	72.2039297747826	7.4334194061142\\
	74.2040074462989	8.63604871660037\\
	76.2040564902129	9.88222155536545\\
	78.2039574186246	11.1576004822162\\
	80.2039634142572	12.4521539034568\\
	82.2039220826704	13.7591186573849\\
	84.2038950903214	15.0740432743166\\
	86.2039667764302	16.394042594565\\
	88.2039799694184	17.7172650001548\\
	90.2039932895731	19.0425295071859\\
	92.2039421957231	20.3690858710938\\
	94.2039225599058	21.6964587168223\\
	96.2039252380207	23.024347262317\\
};
%\addlegendentry{Bob CBOptLRAGauss Gauss I Min 10 Matlab LE}

\addplot [color=LRACBPEcol, mark=LRACBPEmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039079812386	0.136128572930367\\
	56.2039503784984	0.21017366831049\\
	58.2040420436633	0.320255713657941\\
	60.2039392005002	0.478979862212108\\
	62.2039594263193	0.679560112805661\\
	64.2040554172629	0.921846371462833\\
	66.2038594567107	1.24106364184231\\
	68.2039582747139	1.66208232113726\\
	70.2040274541741	2.19416660235459\\
	72.2040701287147	2.84030683807347\\
	74.2038703373118	3.60026658187525\\
	76.2040202814664	4.47073739891574\\
	78.2039479787225	5.4442452207813\\
	80.20398915163	6.50868739229069\\
	82.2039255775033	7.64839323185414\\
	84.2039045404577	8.84650172388664\\
	86.2038595334886	10.0874207906352\\
	88.2038961789969	11.3583306406086\\
	90.2039413044707	12.6495443147204\\
	92.2039118171232	13.9541773990717\\
	94.2039630170261	15.2675359117177\\
	96.2038612855715	16.5865080167257\\
};
%\addlegendentry{[1 1 0] CBOptLRAGauss Gauss I Min 10 Matlab LE}

\addplot [color=CBPEcol, mark=CBPEmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040806468181	0.974743838739375\\
	56.2039809231972	1.33902272123069\\
	58.203887319679	1.77586951131136\\
	60.2039766566018	2.27570587348159\\
	62.2038453934809	2.83687833566348\\
	64.204018832684	3.49685154901253\\
	66.2039140572164	4.30093378094216\\
	68.2039358385656	5.24085066775694\\
	70.2038623647587	6.29369333003476\\
	72.203919347298	7.43341940629877\\
	74.2040026270795	8.63604871175902\\
	76.204036957258	9.88222155183186\\
	78.2039901026585	11.1576004738739\\
	80.2039883507649	12.452153894738\\
	82.203917624241	13.7591186478601\\
	84.2039171482854	15.0740432642157\\
	86.2040003497843	16.3940425833526\\
	88.2039940351998	17.7172649965097\\
	90.2039661732608	19.0425294825717\\
	92.2039311931827	20.3690858580652\\
	94.2038957169379	21.6964587124347\\
	96.2039686132735	23.0243472568729\\
};
%\addlegendentry{Bob CBOptGauss Gauss I Min 10 Matlab LE}

\addplot [color=CBPEcol, mark=CBPEmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.20398255115	0.136128551013925\\
	56.2039729029603	0.210173622630157\\
	58.2039586298116	0.320255764824767\\
	60.2039889860873	0.478979921339109\\
	62.2039548457161	0.679560126982969\\
	64.2040195466426	0.921846372072536\\
	66.2039146326482	1.24106366362291\\
	68.2039461578142	1.66208233771961\\
	70.2039752932695	2.19416659906193\\
	72.2040597012301	2.84030674938962\\
	74.2038655180924	3.6002665889532\\
	76.2040007485116	4.47073744601736\\
	78.2039806627564	5.44424521652718\\
	80.2040140881377	6.50868739138955\\
	82.203921119074	7.64839321457358\\
	84.2039265984216	8.84650172752242\\
	86.2038931068426	10.087420772364\\
	88.2039102447783	11.3583306108726\\
	90.2039141881583	12.6495442665153\\
	92.2039008145831	13.9541773635996\\
	94.203936174058	15.2675359059348\\
	96.2039046608241	16.5865080536366\\
};
%\addlegendentry{[1 1 0] CBOptGauss Gauss I Min 10 Matlab LE}


\addplot [color=gray, dashed, forget plot]
table[row sep=crcr]{%
	82.4	0\\
	82.4	100\\
};


\addlegendimage{color=LPEcol, mark = LPEmark}
\addlegendentry{\LPE{}}

\addlegendimage{color=CBPEcol, mark=CBPEmark}
\addlegendentry{ \LPC{}}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{color=LRAPEcol, mark=LRAPEmark}
\addlegendentry{\LRAPE{}}

\addlegendimage{color=LRACBPEcol, mark=LRACBPEmark}
\addlegendentry{ \LRPC{}}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{patBob, color=black}
\addlegendentry{$\RB$}

\addlegendimage{patEveLE, color=black}
\addlegendentry{$\RE$}

\addlegendimage{patRs, color=black}
\addlegendentry{$\Rs$}

\end{axis}
\end{tikzpicture}%

==> SNR_CGauss_SER_Cs_LRA.tikz <==
% !TEX root = ../paper_PrecPLS.tex

%
\begin{tikzpicture}[trim axis right, trim axis left, baseline]

\begin{axis}[%
CGaussStyle,
legend columns=3,
]


\addplot [color=LRASERcol, mark=LRASERmark, mark repeat = 2, mark phase = \lraphase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039574206014	0.846154616170047\\
	56.2039901206817	1.11628271244913\\
	58.2038980439582	1.38742505115439\\
	60.2039212686145	1.6731036217314\\
	62.2040416167165	2.00926590043557\\
	64.203953569278	2.39183771459988\\
	66.2038535926022	2.7851567510128\\
	68.2038916145505	3.16463105837252\\
	70.204061762506	3.52631659981347\\
	72.2039243112597	3.8674798519109\\
	74.2039861751636	4.17644154014261\\
	76.2040509024854	4.43486785284534\\
	78.2038062533772	4.62949167880039\\
	80.204007431845	4.76411729281417\\
	82.2039862414708	4.85303242030563\\
	84.203840450347	4.91050486041769\\
	86.2039762814749	4.94726696234418\\
	88.2040436413587	4.97065119944231\\
	90.2039616479219	4.98547957174607\\
	92.2039142996827	4.99486402764298\\
	94.2040007563032	5.00079656448864\\
	96.2039372514922	5.00454381235824\\
};
%\addlegendentry{[1 1 0] SEROptLRAsub I Min 10 LE Rs}

\addplot [color=SERcol, mark=SERmark, mark repeat = 2, mark phase = \lpephase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039179370808	0.846154621822714\\
	56.2039685831899	1.11628294864164\\
	58.2038945695893	1.38742606222062\\
	60.203953950556	1.67310409516022\\
	62.2040718434772	2.00926548693089\\
	64.2039717921588	2.39183774532235\\
	66.2038780521812	2.78515665359409\\
	68.2039673249665	3.16463115657609\\
	70.2040069222037	3.52631669853206\\
	72.2039584186386	3.86747985455156\\
	74.2040733814281	4.17644157185455\\
	76.2040135711718	4.43486811757898\\
	78.2038749936144	4.62949191476793\\
	80.2040049401685	4.76411734068126\\
	82.2039732211019	4.85303281906518\\
	84.2039865455417	4.91050434703357\\
	86.2039698409791	4.94726731980056\\
	88.203983691675	4.97065113365096\\
	90.2039769173086	4.9854794839872\\
	92.2040107370839	4.99486424455873\\
	94.2039774979146	5.00079656632655\\
	96.2039989953721	5.00454331805819\\
};
%\addlegendentry{[1 1 0] SEROptsub I Min 10 LE Rs}


\addplot [color=LRACSPEcol, mark=LRACSPEmark, mark repeat = 2, mark phase = \lraphase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038626648506	0.854558386154488\\
	56.2038945045026	1.15862350903734\\
	58.2040511261343	1.51169605631407\\
	60.2040515713964	1.90188851210134\\
	62.2039867576845	2.33399292767492\\
	64.2038690935554	2.82335328800482\\
	66.2039931996747	3.37132847131265\\
	68.2038845399396	3.96776815512899\\
	70.203982064533	4.57984393576487\\
	72.2040362771024	5.17069350217429\\
	74.2040064608226	5.70628935594804\\
	76.2039066137387	6.1644968557473\\
	78.2038907604545	6.54436433664487\\
	80.2040069407006	6.83276661501366\\
	82.2039588337843	7.10740966006226\\
	84.2040942385609	7.39530280724992\\
	86.2038984833388	7.68241563281855\\
	88.2040880344589	7.96011673151438\\
	90.2039540740601	8.22638175845679\\
	92.2040264815453	8.48006478368517\\
	94.2039963447482	8.72194304327195\\
	96.2041206498415	8.95248583937214\\
};
%\addlegendentry{[1 1 0] CsOptLRAGauss Gauss I Min 10 Matlab LE Rs}

\addplot [color=CSPEcol, mark=CSPEmark, mark repeat = 2, mark phase = \lpephase, patRs, mark options={solid}, forget plot]
table[row sep=crcr]{%
54.2038301412594	0.85455939196485\\
56.2039486032577	1.15862656796932\\
58.2043354326787	1.51171701232659\\
60.203939628693	1.90188850778072\\
62.2040578585868	2.33399380470699\\
64.2038952621924	2.82335328687429\\
66.2039871541635	3.37132846707029\\
68.2038764700045	3.96776816465464\\
70.2040315071906	4.57984394502927\\
72.2039867644125	5.17069352691608\\
74.2040208551479	5.70628933648738\\
76.2038860000554	6.16449679994397\\
78.2038793462534	6.5443642935068\\
80.2039789002828	6.83276670187681\\
82.2039527098131	7.107409712889\\
84.2040815816691	7.3953027133238\\
86.2039910199761	7.68241527731422\\
88.2040765562608	7.96011659831861\\
90.2038913443947	8.22638186774916\\
92.2039866950229	8.48006546472394\\
94.2039996987165	8.72194143327791\\
96.20409773628	8.95248498464782\\
};
%\addlegendentry{[1 1 0] CsOptGauss Gauss I Min 10 Matlab LE}

\addplot [color=LRASERcol, mark=LRASERmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040168577755	0.928465567931569\\
	56.2038862204063	1.21462816560334\\
	58.2040245191701	1.50306216153455\\
	60.2038103985116	1.83575352495109\\
	62.2039844109439	2.25358640086431\\
	64.2039475755517	2.74704844914226\\
	66.2038656777307	3.29175448640677\\
	68.20384127737	3.88148118706928\\
	70.2039616186514	4.52915736043563\\
	72.2039003970823	5.24004660546669\\
	74.2038890255027	5.9962934793223\\
	76.2040354026428	6.76414377258262\\
	78.2037717614427	7.51472827030119\\
	80.2040032907335	8.23951965539245\\
	82.2038768235666	8.94317746712554\\
	84.2038631587806	9.63246006949879\\
	86.2039887001175	10.3125214516574\\
	88.2040588022503	10.9867660231026\\
	90.2039671142788	11.6573565412807\\
	92.2039140815545	12.3256491193165\\
	94.2040600542606	12.9924965847702\\
	96.203988042801	13.6584338290331\\
};
%\addlegendentry{Bob SEROptLRAsub I Min 10 LE}

\addplot [color=LRASERcol, mark=LRASERmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039574206014	0.0823109517615208\\
	56.2039901206817	0.0983454531542132\\
	58.2038980439582	0.115637110380168\\
	60.2039212686145	0.162649903219692\\
	62.2040416167165	0.24432050042874\\
	64.203953569278	0.355210734542376\\
	66.2038535926022	0.506597735393962\\
	68.2038916145505	0.716850128696758\\
	70.204061762506	1.00284076062217\\
	72.2039243112597	1.37256675355578\\
	74.2039861751636	1.81985193917969\\
	76.2040509024854	2.32927591973727\\
	78.2038062533772	2.88523659150082\\
	80.204007431845	3.47540236257828\\
	82.2039862414708	4.09014504681991\\
	84.203840450347	4.72195520908109\\
	86.2039762814749	5.36525448931325\\
	88.2040436413587	6.0161148236603\\
	90.2039616479219	6.67187696953467\\
	92.2039142996827	7.33078509167352\\
	94.2040007563032	7.99170002028155\\
	96.2039372514922	8.65389001667487\\
};
%\addlegendentry{[1 1 0] SEROptLRAsub I Min 10 LE}

\addplot [color=SERcol, mark=SERmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039773742549	0.928465581830516\\
	56.2038646829144	1.21462859934308\\
	58.2040210448014	1.50306332980352\\
	60.2038430804531	1.83575434721764\\
	62.2040146377046	2.25358593824028\\
	64.2039657984325	2.74704846434366\\
	66.2038901373097	3.29175451113806\\
	68.2039169877859	3.88148130699198\\
	70.2039067783492	4.52915747712593\\
	72.203934504461	5.240046681964\\
	74.2039762317672	5.99629347434655\\
	76.2039980713292	6.76414405689084\\
	78.20384050168	7.51472860159036\\
	80.204000799057	8.23951976003297\\
	82.2038638031979	8.94317808149366\\
	84.2040092539755	9.63245967648726\\
	86.2039822596218	10.3125219034448\\
	88.2039988525665	10.9867660500004\\
	90.2039823836655	11.6573563511195\\
	92.2040105189555	12.3256491937764\\
	94.2040367958718	12.992496486822\\
	96.204049786681	13.6584321302095\\
};
%\addlegendentry{Bob SEROptsub I Min 10 LE}

\addplot [color=SERcol, mark=SERmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039179370808	0.082310960007802\\
	56.2039685831899	0.0983456507014415\\
	58.2038945695893	0.115637267582903\\
	60.203953950556	0.162650252057418\\
	62.2040718434772	0.24432045130939\\
	64.2039717921588	0.3552107190213\\
	66.2038780521812	0.506597857543963\\
	68.2039673249665	0.716850150415885\\
	70.2040069222037	1.00284077859388\\
	72.2039584186386	1.37256682741244\\
	74.2040733814281	1.819851902492\\
	76.2040135711718	2.32927593931186\\
	78.2038749936144	2.88523668682244\\
	80.2040049401685	3.47540241935171\\
	82.2039732211019	4.09014526242848\\
	84.2039865455417	4.72195532945369\\
	86.2039698409791	5.36525458364427\\
	88.203983691675	6.01611491634947\\
	90.2039769173086	6.67187686713232\\
	92.2040107370839	7.33078494921773\\
	94.2039774979146	7.99169992049543\\
	96.2039989953721	8.6538888121513\\
};
%\addlegendentry{[1 1 0] SEROptsub I Min 10 LE}


\addplot [color=LRACSPEcol, mark=LRACSPEmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039466603168	0.958537861631868\\
	56.2040330790813	1.3088558924117\\
	58.2039605782445	1.71956219805725\\
	60.204014055894	2.17343688760932\\
	62.2039195519171	2.67202282529976\\
	64.2039194228902	3.24768606396681\\
	66.2039662232564	3.93679897507079\\
	68.2039852963363	4.74058359642058\\
	70.2039426657674	5.60270995698753\\
	72.2039074729051	6.48874329569146\\
	74.2039432450942	7.37553951866547\\
	76.2040114675719	8.25130474918165\\
	78.203894321881	9.11772020891727\\
	80.204098066887	9.98858692347233\\
	82.2039944509967	11.0758943637793\\
	84.2039757452887	12.1566370877894\\
	86.2038698727998	13.2309349720211\\
	88.2040729160175	14.2746074419502\\
	90.2040426072217	15.3014851172124\\
	92.2040171693432	16.3126644260273\\
	94.2039819073812	17.3329571019483\\
	96.2040120542381	18.3289697925103\\
};
%\addlegendentry{Bob CsOptLRAGauss Gauss I Min 10 Matlab LE}

\addplot [color=LRACSPEcol, mark=LRACSPEmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038626648506	0.103979475477382\\
	56.2038945045026	0.15023238337436\\
	58.2040511261343	0.207866141743179\\
	60.2040515713964	0.271548375507982\\
	62.2039867576845	0.338029897624841\\
	64.2038690935554	0.42433277596199\\
	66.2039931996747	0.565470503758144\\
	68.2038845399396	0.772815441291586\\
	70.203982064533	1.02286602122266\\
	72.2040362771024	1.31804979351717\\
	74.2040064608226	1.66925016271743\\
	76.2039066137387	2.08680789343434\\
	78.2038907604545	2.5733558722724\\
	80.2040069407006	3.15582030845869\\
	82.2039588337843	3.96848470371701\\
	84.2040942385609	4.76133428053944\\
	86.2038984833388	5.54851933920251\\
	88.2040880344589	6.31449071043582\\
	90.2039540740601	7.07510335875558\\
	92.2040264815453	7.83259964234212\\
	94.2039963447482	8.61101405867634\\
	96.2041206498415	9.37648395313815\\
};
%\addlegendentry{[1 1 0] CsOptLRAGauss Gauss I Min 10 Matlab LE}

\addplot [color=CSPEcol, mark=CSPEmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039141367257	0.958536048479552\\
	56.2040814696715	1.30884434390823\\
	58.204245895693	1.7195713464767\\
	60.2038983102458	2.17343740182634\\
	62.20398356339	2.67201603191633\\
	64.203945591527	3.24768599040402\\
	66.2039601777451	3.93679894927256\\
	68.2039772264012	4.74058363800159\\
	70.2039892970655	5.60270730379538\\
	72.2038579602154	6.48874325324035\\
	74.2039576394196	7.37553954981125\\
	76.2039908538886	8.25130459844548\\
	78.2038829076801	9.11772020688941\\
	80.2040700264694	9.98858696549678\\
	82.2039883270254	11.0758945976831\\
	84.203963088397	12.1566369913077\\
	86.2039624094373	13.2309347935862\\
	88.2040614378191	14.274607673708\\
	90.2039819925688	15.3014847234559\\
	92.2039797963917	16.3126632702306\\
	94.2039846370349	17.3329562799241\\
	96.2039891406765	18.3289783265765\\
};
%\addlegendentry{Bob CsOptGauss Gauss I Min 10 Matlab LE}

\addplot [color=CSPEcol, mark=CSPEmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038301412594	0.103976656514703\\
	56.2039486032577	0.150217775938909\\
	58.2043354326787	0.207854334150112\\
	60.203939628693	0.271548894045614\\
	62.2040578585868	0.338022227209344\\
	64.2038952621924	0.424332703529727\\
	66.2039871541635	0.56547048220227\\
	68.2038764700045	0.772815473346949\\
	70.2040315071906	1.02286335876611\\
	72.2039867644125	1.31804972632426\\
	74.2040208551479	1.66925021332387\\
	76.2038860000554	2.08680779850151\\
	78.2038793462534	2.57335591338263\\
	80.2039789002828	3.15582026361997\\
	82.2039527098131	3.96848488479415\\
	84.2040815816691	4.76133427798387\\
	86.2039910199761	5.54851951627193\\
	88.2040765562608	6.31449107538936\\
	90.2038913443947	7.07510285570669\\
	92.2039866950229	7.83259780550667\\
	94.2039996987165	8.61101484664617\\
	96.20409773628	9.37649334192874\\
};
%\addlegendentry{[1 1 0] CsOptGauss Gauss I Min 10 Matlab LE}


\addplot [color=gray, dashed, forget plot]
table[row sep=crcr]{%
	82.4	0\\
	82.4	100\\
};

\addlegendimage{color=SERcol, mark=SERmark}
\addlegendentry{ \LPSER{}}

\addlegendimage{color=CSPEcol, mark=CSPEmark}
\addlegendentry{ \CsPE{}}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{color=LRASERcol, mark=LRASERmark}
\addlegendentry{ \LRPSER{}}

\addlegendimage{color=LRACSPEcol, mark=LRACSPEmark}
\addlegendentry{ \ZCsPE{}}

\addlegendimage{empty legend}
\addlegendentry{}


\addlegendimage{patBob, color=black}
\addlegendentry{$\RB$}

\addlegendimage{patEveLE, color=black}
\addlegendentry{$\RE$}

\addlegendimage{patRs, color=black}
\addlegendentry{$\Rs$}

\end{axis}
\end{tikzpicture}%

==> SNR_SER_LPE_CB_LRA.tikz <==

\begin{tikzpicture}[trim axis right, baseline, trim axis left]

\begin{axis}[%
ymode=log,
SERStyle,
legend columns=3,
xlabel={},
xticklabel=\empty,
]

\addplot [color=LRAPEcol, mark=LRAPEmark, mark repeat = 2, mark phase = \lraphase,patEveSD, mark options={solid},forget plot]
table[row sep=crcr]{%
	54.2039595034252	0.9236882925\\
	56.2040678412841	0.919651549624999\\
	58.2039757419969	0.914339126\\
	60.2040566107224	0.907326180875001\\
	62.2041937489004	0.8980786835\\
	64.2041847975818	0.8859005815\\
	66.2040664709472	0.86979341125\\
	68.2041571170463	0.848171226375\\
	70.2041936405094	0.818634841125\\
	72.2043611912583	0.7775731715\\
	74.2044876435681	0.719832655500001\\
	76.2044936080558	0.638915855875\\
	78.2044828947622	0.529206993875\\
	80.2045696817837	0.391791314\\
	82.20450230656	0.242605681625\\
	84.2045809642722	0.1145679585\\
	86.2043693762408	0.037035803375\\
	88.2042897311105	0.00733273649999999\\
	90.2041152069285	0.000762441625\\
	92.2040447167429	2.9438875e-05\\
	94.2039724063594	1.62375e-07\\
	96.2040541988654	0\\
};
%\addlegendentry{[1 1 0] LRAPE 10 SD}

\addplot [color=LRAPEcol, mark=LRAPEmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039495794112	0.93747931025\\
	56.2040181073679	0.936864187125\\
	58.2039982548965	0.932072944624998\\
	60.2039957080237	0.914879162625\\
	62.2040272840643	0.877057321875001\\
	64.2040653548937	0.814282279249999\\
	66.2039507093386	0.72299797675\\
	68.2040097725903	0.599672444375\\
	70.2038455770805	0.44756170525\\
	72.2039468562818	0.28401593475\\
	74.2039442000106	0.140865146375\\
	76.2041867366677	0.04824594075\\
	78.2039704237199	0.00950815575\\
	80.2040008294545	0.000816805499999999\\
	82.2040265772452	1.9873e-05\\
	84.2038340458598	7.10000000000001e-08\\
	86.2039686588259	0\\
	88.204057589744	0\\
	90.2039542365483	0\\
	92.2040097734644	0\\
	94.2040016004784	0\\
	96.2040146067327	0\\
};
%\addlegendentry{Bob LRAPE 10 LE}

\addplot [color=LRAPEcol, mark=LRAPEmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2038939034394	0.933219641625001\\
	56.2040350818617	0.93200800825\\
	58.2040188792104	0.930294583625\\
	60.2039883361407	0.927456793749999\\
	62.2040274527405	0.92222846075\\
	64.2040243377053	0.913141607250001\\
	66.2040605631345	0.899007813374999\\
	68.204062395942	0.878844231999999\\
	70.2040605399533	0.851417858125\\
	72.2042580442729	0.814598244125\\
	74.2043675077723	0.765074250375001\\
	76.2044149778406	0.699094417375001\\
	78.2043840774749	0.614211463375\\
	80.2044493563788	0.5117290295\\
	82.2044192111588	0.39864037375\\
	84.2043988439879	0.286482965375\\
	86.2044594758216	0.1865881935\\
	88.2044634794146	0.10634374125\\
	90.2044055518922	0.049641498625\\
	92.2043531045279	0.017016798125\\
	94.2042339238297	0.003614460625\\
	96.204172987104	0.000363547125\\
};
%\addlegendentry{[1 1 0] LRAPE 10 LE}


\addplot [color=LPEcol, mark=LPEmark, mark repeat = 2, mark phase = \lpephase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040353138819	0.914517115625\\
	56.2040126079481	0.908250357875\\
	58.2039979019561	0.90029160275\\
	60.2040550207127	0.890203128624999\\
	62.2041630831899	0.87747877175\\
	64.2041825260735	0.861497740999999\\
	66.2041696690191	0.841318779250001\\
	68.2041750998	0.816079838499999\\
	70.2041103753971	0.7842295575\\
	72.2041563268318	0.743700077625\\
	74.2044646545655	0.69163660525\\
	76.2043625483031	0.623842852374999\\
	78.2044439855233	0.534978379625\\
	80.204492394084	0.42227927075\\
	82.2045159357005	0.292000418875\\
	84.2045025507338	0.1646537585\\
	86.2045133438265	0.0687636021249999\\
	88.2043835049819	0.018813806\\
	90.2041366402311	0.002861874625\\
	92.2041111600413	0.00018502575\\
	94.2039592694398	2.94537499999999e-06\\
	96.2040575869082	0\\
};
%\addlegendentry{[1 1 0] LPE 10 SD}

\addplot [color=LPEcol, mark=LPEmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039309100387	0.937495432999999\\
	56.2039667640745	0.937338661624999\\
	58.2039799989526	0.935506081125\\
	60.2039274099251	0.926451607625\\
	62.2040604886459	0.901488493749999\\
	64.2041000078314	0.853931133875\\
	66.2039530396088	0.780090986875\\
	68.2039989667086	0.676131252874999\\
	70.2039165054724	0.5406691245\\
	72.2039028006834	0.38214499575\\
	74.2039616770408	0.224136250625\\
	76.204144577017	0.0996162373749999\\
	78.203965650214	0.029483470375\\
	80.2039758506345	0.00481331525\\
	82.2040408765623	0.000324802875\\
	84.2038412410895	5.62587499999999e-06\\
	86.2039510969756	1.2875e-08\\
	88.2040723854258	0\\
	90.2039265490782	0\\
	92.2040270605063	0\\
	94.2039671771929	0\\
	96.2039972633456	0\\
};
%\addlegendentry{Bob LPE 10 LE}

\addplot [color=LPEcol, mark=LPEmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2037980496283	0.930139172375\\
	56.2039131670719	0.928158541625\\
	58.2039271363327	0.925259934125\\
	60.2039605136326	0.920341590750001\\
	62.2040049001559	0.9119643645\\
	64.2041045929059	0.899040513999999\\
	66.2040759002875	0.881029986625\\
	68.2040211373691	0.857183114250001\\
	70.2040859475901	0.826036499249999\\
	72.2041441933439	0.787008212\\
	74.2042214546547	0.73867401275\\
	76.2042860724355	0.678962990999999\\
	78.204199272215	0.60569020675\\
	80.2043168645559	0.51854854125\\
	82.204386277077	0.42096888325\\
	84.2043182723625	0.32021488925\\
	86.2043865851476	0.224951805625\\
	88.2044898128619	0.142501830875\\
	90.2043680282188	0.0780900764999999\\
	92.2043635192141	0.034467768875\\
	94.204223749456	0.0108618\\
	96.204270057174	0.0020170895\\
};
%\addlegendentry{[1 1 0] LPE 10 LE}



\addplot [color=LRACBPEcol, mark=LRACBPEmark, mark repeat = 2, mark phase = \lraphase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2041495863237	0.906745542999999\\
	56.2040480153399	0.898794801874999\\
	58.2041259964994	0.900902183125001\\
	60.2041400877789	0.894288616000001\\
	62.2040973354303	0.882892484249999\\
	64.2042028739597	0.87349389075\\
	66.2041750655304	0.857676317625\\
	68.2041603938162	0.831702282874999\\
	70.20428082827	0.801578081249999\\
	72.2043502734356	0.757605354375\\
	74.204332560765	0.694248873375001\\
	76.2044673522264	0.6116326915\\
	78.2044268326308	0.501526798125\\
	80.2045239568711	0.36228103075\\
	82.2043943878532	0.223384899875\\
	84.2044244762132	0.10433238525\\
	86.2042678134268	0.03576558025\\
	88.2041970994618	0.00835932450000001\\
	90.2041433092947	0.002012918625\\
	92.2040077452492	0.000295371750000001\\
	94.2040065361064	2.3581875e-05\\
	96.2038962435328	4.8275e-07\\
};
%\addlegendentry{[1 1 0] CBOptLRAGauss Gauss I Min 10 Matlab SD}

\addplot [color=LRACBPEcol, mark=LRACBPEmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040060769066	0.88494904975\\
	56.2039583987352	0.865119704\\
	58.2039707335307	0.8242367855\\
	60.2039268710147	0.783465186624999\\
	62.203849974084	0.735900908875001\\
	64.2040547033043	0.676226152124999\\
	66.2038588812788	0.592829142500001\\
	68.2039479554654	0.482701174624999\\
	70.2039145256633	0.361532609625\\
	72.2039297747826	0.234159161125\\
	74.2040074462989	0.122704353625\\
	76.2040564902129	0.0513040213749999\\
	78.2039574186246	0.014925326875\\
	80.2039634142572	0.003001407875\\
	82.2039220826704	0.00033590675\\
	84.2038950903214	2.197275e-05\\
	86.2039667764302	4.02625e-07\\
	88.2039799694184	1e-09\\
	90.2039932895731	0\\
	92.2039421957231	0\\
	94.2039225599058	0\\
	96.2039252380207	0\\
};
%\addlegendentry{Bob CBOptLRAGauss Gauss I Min 10 Matlab LE}

\addplot [color=LRACBPEcol, mark=LRACBPEmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039978783355	0.927666928875001\\
	56.2039114142319	0.924767016375\\
	58.2040943923949	0.921175108375\\
	60.2039701617569	0.912795979000001\\
	62.2040146263204	0.900492135249999\\
	64.2041008354063	0.88925357425\\
	66.2040120823365	0.874966017875\\
	68.204157982119	0.852628970500001\\
	70.2041131149028	0.826955208125\\
	72.2042302977807	0.7909948675\\
	74.2043011432064	0.739709128750001\\
	76.2044094327379	0.678115382249999\\
	78.204240818303	0.598858737125\\
	80.2043407307933	0.49831204475\\
	82.2043036092712	0.3902552515\\
	84.2043382659689	0.273564528125\\
	86.2042822285067	0.169719441875\\
	88.2043836611737	0.0879268883750001\\
	90.2043116842471	0.037655552875\\
	92.2042153769366	0.010594490125\\
	94.2041710828072	0.00254852775\\
	96.2040389634854	0.000308746375\\
};
%\addlegendentry{[1 1 0] CBOptLRAGauss Gauss I Min 10 Matlab LE}


\addplot [color=CBPEcol, mark=CBPEmark, mark repeat = 2, mark phase = \lpephase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2042130206872	0.906693560124999\\
	56.2040892959196	0.89869070275\\
	58.2041211560353	0.889078182250001\\
	60.2041161927102	0.8777829875\\
	62.2041987895426	0.865595206\\
	64.204164683673	0.850615580749999\\
	66.2041969388843	0.827821986375\\
	68.2039918715317	0.797564912999998\\
	70.2041533762996	0.759324254375001\\
	72.2042138484863	0.709164960375\\
	74.2042350872141	0.644459424875001\\
	76.2043543783853	0.561621351625\\
	78.2043165073449	0.4596395525\\
	80.2044293965131	0.332235317625\\
	82.2043349901025	0.20124272475\\
	84.2044110131645	0.0941236041249999\\
	86.2043099102164	0.03236759225\\
	88.2042596344936	0.00898210475000001\\
	90.2041634520247	0.001618649\\
	92.2040473378361	0.000214388625\\
	94.2039437570961	2.0910625e-05\\
	96.203915518281	1.22875e-07\\
};
%\addlegendentry{[1 1 0] CBOptGauss Gauss I Min 10 Matlab SD}

\addplot [color=CBPEcol, mark=CBPEmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040806468181	0.885264203625\\
	56.2039809231972	0.866015417625\\
	58.203887319679	0.845179275375\\
	60.2039766566018	0.821283357000001\\
	62.2038453934809	0.787271714000001\\
	64.204018832684	0.7344129705\\
	66.2039140572164	0.657263614874999\\
	68.2039358385656	0.55520828475\\
	70.2038623647587	0.4391955555\\
	72.203919347298	0.313191668375\\
	74.2040026270795	0.193226101\\
	76.204036957258	0.09777237575\\
	78.2039901026585	0.037169384875\\
	80.2039883507649	0.010182378875\\
	82.203917624241	0.00158659925\\
	84.2039171482854	0.00010631575\\
	86.2040003497843	2.098375e-06\\
	88.2039940351998	4.875e-09\\
	90.2039661732608	0\\
	92.2039311931827	0\\
	94.2038957169379	0\\
	96.2039686132735	0\\
};
%\addlegendentry{Bob CBOptGauss Gauss I Min 10 Matlab LE}

\addplot [color=CBPEcol, mark=CBPEmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.204073755075	0.92764733525\\
	56.2039528814811	0.924749896875001\\
	58.2039477379076	0.920073147999999\\
	60.2040185692624	0.912004192749999\\
	62.2039812570828	0.90020402175\\
	64.2039796517181	0.885928137875\\
	66.2040030333691	0.865805135625\\
	68.2040697105608	0.83869568075\\
	70.2040829870711	0.803562138999999\\
	72.204194037576	0.757777434874999\\
	74.2041880143451	0.699213271374999\\
	76.2042615440701	0.62579678175\\
	78.2041273098252	0.540098748875\\
	80.2041986101209	0.432890814125\\
	82.204161808717	0.318007550625\\
	84.2041880965664	0.205769445625\\
	86.2041803034377	0.110545216875\\
	88.2042709868689	0.04742483225\\
	90.2042083533845	0.014061690125\\
	92.2040794614438	0.0023056485\\
	94.2040317340001	0.000213933875\\
	96.2039977027305	6.02024999999999e-06\\
};
%\addlegendentry{[1 1 0] CBOptGauss Gauss I Min 10 Matlab LE}

\addplot [color=gray, dashed, forget plot]
table[row sep=crcr]{%
	82.4	1e-10\\
	82.4	10\\
};


\addlegendimage{color=LPEcol, mark = LPEmark}
\addlegendentry{\LPE{}}
\addlegendimage{color=CBPEcol, mark = CBPEmark}
\addlegendentry{ \LPC{}}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{color=LRAPEcol, mark= LRAPEmark}
\addlegendentry{\LRAPE{}}

\addlegendimage{color=LRACBPEcol, mark = LRACBPEmark}
\addlegendentry{ \LRPC{}}
%
\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{patBob, color=black}
\addlegendentry{Bob/\LE{}}

\addlegendimage{patEveLE, mark options=solid}
\addlegendentry{Eve/\LE{}}

\addlegendimage{patEveSD, mark options=solid}
\addlegendentry{Eve/\SD{}}


\end{axis}
\end{tikzpicture}%

==> SNR_SER_SER_Cs_LRA.tikz <==
% !TEX root = ../paper_PrecPLS.tex

\begin{tikzpicture}[trim axis right, trim axis left, baseline]

\begin{axis}[%
ymode=log,
SERStyle,
legend columns=3,
xlabel={},
xticklabel=\empty,
]

\addplot [color=LRASERcol, mark=LRASERmark, mark repeat = 2, mark phase = \lraphase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040732925138	0.913829326499999\\
	56.2039863816718	0.911652691625\\
	58.2040455250992	0.910666313375\\
	60.2041066617562	0.90566068025\\
	62.2040641748609	0.89828113625\\
	64.2040401525245	0.891239315875001\\
	66.2040154959775	0.882755677249999\\
	68.2039982774056	0.872741277750001\\
	70.2040461878243	0.864540688125\\
	72.2040772770642	0.855050325375\\
	74.2041418062726	0.835334910625\\
	76.204197731878	0.806329855999999\\
	78.2040414336159	0.771846549624999\\
	80.2042700322818	0.724256436875\\
	82.2042174418125	0.668587045375001\\
	84.2042461967102	0.595635109125\\
	86.204279242075	0.519796166875001\\
	88.204373290882	0.4243406985\\
	90.2041934159018	0.341400731875001\\
	92.2041921135782	0.252517215125\\
	94.2041777593317	0.178338599875\\
	96.2041206174353	0.112074814625\\
};
%\addlegendentry{[1 1 0] SEROptLRAsub I Min 10 SD}

\addplot [color=LRASERcol, mark=LRASERmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040168577755	0.888029088375\\
	56.2038862204063	0.871032061749999\\
	58.2040245191701	0.847533055375\\
	60.2038103985116	0.822098367125\\
	62.2039844109439	0.788477834375\\
	64.2039475755517	0.74591686725\\
	66.2038656777307	0.696206118375\\
	68.20384127737	0.6386242365\\
	70.2039616186514	0.570045650625\\
	72.2039003970823	0.490735531374999\\
	74.2038890255027	0.397369963875\\
	76.2040354026428	0.3067717615\\
	78.2037717614427	0.22904080575\\
	80.2040032907335	0.16726165475\\
	82.2038768235666	0.114937577375\\
	84.2038631587806	0.079722879\\
	86.2039887001175	0.046355709\\
	88.2040588022503	0.042757103375\\
	90.2039671142788	0.02369347125\\
	92.2039140815545	0.016689552125\\
	94.2040600542606	0.011416164\\
	96.203988042801	0.00675507374999999\\
};
%\addlegendentry{Bob SEROptLRAsub I Min 10 LE}

\addplot [color=LRASERcol, mark=LRASERmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040715129314	0.92990361875\\
	56.2040038852123	0.929225055625\\
	58.2039949858219	0.928820889249999\\
	60.2039153446139	0.92726198925\\
	62.2039870568193	0.924836012875001\\
	64.2040282179659	0.921664130125\\
	66.203894852206	0.916292935750001\\
	68.2039300971945	0.907314950249999\\
	70.2040538219205	0.896385537124999\\
	72.203985193149	0.88112892175\\
	74.2041181648401	0.856814261875\\
	76.2041457806263	0.825499709875001\\
	78.2039783741465	0.790747998125\\
	80.2041548900916	0.747988542625\\
	82.2041372180916	0.702410324374999\\
	84.2041090204844	0.648996142625\\
	86.2042822794807	0.593145496125\\
	88.2042427873347	0.520360294375\\
	90.204266834812	0.465716150375\\
	92.2041991240604	0.398389772625\\
	94.2043172169908	0.335922744875\\
	96.2042155802399	0.272559970125\\
};
%\addlegendentry{[1 1 0] SEROptLRAsub I Min 10 LE}


\addplot [color=SERcol, mark=SERmark, mark repeat = 2, mark phase = \lpephase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040372301167	0.913741190875\\
	56.2040056734087	0.911685162875001\\
	58.2039858407585	0.909181453874999\\
	60.2040416283946	0.90225509175\\
	62.2041048865472	0.892635820624999\\
	64.204074418036	0.881963888750001\\
	66.2040645682323	0.869471019249999\\
	68.2041349489177	0.854425971625\\
	70.204134721113	0.836588220500001\\
	72.2041764735297	0.815664445999999\\
	74.20420447312	0.792628631375001\\
	76.2041417700423	0.764863367749999\\
	78.2040873875328	0.740665560375\\
	80.2041946719973	0.709350841875\\
	82.2042336853594	0.67740912625\\
	84.204220709774	0.6341051115\\
	86.2042299920716	0.57087876225\\
	88.2042085664343	0.488793512875\\
	90.2041534883812	0.40780772\\
	92.2042084719346	0.32066582775\\
	94.2042036097478	0.2296792315\\
	96.2041424706612	0.1562663125\\
};
%\addlegendentry{[1 1 0] SEROptsub I Min 10 SD}

\addplot [color=SERcol, mark=SERmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039773742549	0.888580195875\\
	56.2038646829144	0.870886753749999\\
	58.2040210448014	0.851404032500001\\
	60.2038430804531	0.827548333624999\\
	62.2040146377046	0.794973447625001\\
	64.2039657984325	0.752799974\\
	66.2038901373097	0.702544636874999\\
	68.2039169877859	0.64883744475\\
	70.2039067783492	0.586179810375\\
	72.203934504461	0.524080488875\\
	74.2039762317672	0.4674102825\\
	76.2039980713292	0.426795351125\\
	78.20384050168	0.4061227575\\
	80.204000799057	0.3921116375\\
	82.2038638031979	0.38258478525\\
	84.2040092539755	0.383390497375\\
	86.2039822596218	0.37942796575\\
	88.2039988525665	0.37716374925\\
	90.2039823836655	0.375654447625\\
	92.2040105189555	0.3750415445\\
	94.2040367958718	0.370799292999999\\
	96.204049786681	0.370289812625\\
};
%\addlegendentry{Bob SEROptsub I Min 10 LE}

\addplot [color=SERcol, mark=SERmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040359222709	0.929868520124999\\
	56.2040484872794	0.929236191249998\\
	58.2039716194672	0.928475815624999\\
	60.2040388221627	0.9263740745\\
	62.2040764632341	0.92312497775\\
	64.2040752493021	0.918259597125\\
	66.20393346883	0.910040621499999\\
	68.2039833662759	0.89729762725\\
	70.2040330768135	0.879318180999999\\
	72.2040482761625	0.856234755\\
	74.2040969674501	0.830065368000001\\
	76.2041178485805	0.800151276124999\\
	78.2040138070795	0.775216295375001\\
	80.2041049179144	0.74815178475\\
	82.2040805738952	0.729982523624999\\
	84.2040768990856	0.71566570425\\
	86.2040400022264	0.699909586625\\
	88.2040408471506	0.675294744625\\
	90.2039352148173	0.678219876875\\
	92.204119461072	0.676244836375\\
	94.2040043196588	0.667884132125001\\
	96.2040775004092	0.663408305500001\\
};
%\addlegendentry{[1 1 0] SEROptsub I Min 10 LE}



\addplot [color=LRACSPEcol, mark=LRACSPEmark, mark repeat = 2, mark phase = \lraphase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040808969592	0.910656014875\\
	56.2040625241502	0.904777263875\\
	58.2041696871249	0.908415809250001\\
	60.2041614537117	0.907020543625\\
	62.2040425759977	0.902735869999999\\
	64.2041514047208	0.89742771825\\
	66.204167011009	0.892145665625\\
	68.2040640607294	0.881993749625\\
	70.204049825557	0.871067542125\\
	72.2041724831671	0.8573361595\\
	74.2040167511224	0.839695803625\\
	76.2040851091665	0.820139731250001\\
	78.2040094858076	0.795021870375\\
	80.2040883965195	0.768007135499999\\
	82.2040900047434	0.69895728675\\
	84.2042007641459	0.6200270325\\
	86.2040353319134	0.532211025375\\
	88.2042324576906	0.435742148625001\\
	90.2040981619324	0.337633647\\
	92.2041594522761	0.246107998875\\
	94.2039764588039	0.15585077675\\
	96.2040589880583	0.0873497780000001\\
};
%\addlegendentry{[1 1 0] CsOptLRAGauss Gauss I Min 10 Matlab SD}

\addplot [color=LRACSPEcol, mark=LRACSPEmark, mark repeat = 2, mark phase = \lraphase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039466603168	0.886880170874999\\
	56.2040330790813	0.869478530749998\\
	58.2039605782445	0.831175735374999\\
	60.204014055894	0.793241891375\\
	62.2039195519171	0.752932397125\\
	64.2039194228902	0.698199105750001\\
	66.2039662232564	0.632116608499999\\
	68.2039852963363	0.545372249125001\\
	70.2039426657674	0.44383364125\\
	72.2039074729051	0.341204299624999\\
	74.2039432450942	0.240539190625\\
	76.2040114675719	0.157284855\\
	78.203894321881	0.09555723875\\
	80.204098066887	0.054234720875\\
	82.2039944509967	0.0240430575\\
	84.2039757452887	0.00955640525\\
	86.2038698727998	0.002743015625\\
	88.2040729160175	0.001125263625\\
	90.2040426072217	0.000317457125\\
	92.2040171693432	5.480025e-05\\
	94.2039819073812	1.504625e-05\\
	96.2040120542381	1.088e-06\\
};
%\addlegendentry{Bob CsOptLRAGauss Gauss I Min 10 Matlab LE}

\addplot [color=LRACSPEcol, mark=LRACSPEmark, mark repeat = 2, mark phase = \lraphase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039899674227	0.928913503375\\
	56.2040642798104	0.927011149\\
	58.2040385495659	0.92636756775\\
	60.2041553421751	0.92419741075\\
	62.2039439853873	0.921431109499999\\
	64.2039824206345	0.917916132249999\\
	66.2040215824334	0.914357746499999\\
	68.2039694767323	0.907598409624999\\
	70.2039895294997	0.899633196375\\
	72.2040250417673	0.888216857625001\\
	74.2039744522328	0.873735908750001\\
	76.204033824644	0.857008114\\
	78.2039981551785	0.836329108249999\\
	80.2040598735853	0.821245719500001\\
	82.2040242104503	0.772576377125\\
	84.2041583579527	0.728074229000001\\
	86.2040155488937	0.688399792625\\
	88.2042319207499	0.6522260675\\
	90.2040217554331	0.613616972625001\\
	92.2040979239971	0.585034655125\\
	94.2039883766486	0.537126942625001\\
	96.2040714551675	0.5025930005\\
};
%\addlegendentry{[1 1 0] CsOptLRAGauss Gauss I Min 10 Matlab LE}


\addplot [color=CSPEcol, mark=CSPEmark, mark repeat = 2, mark phase = \lpephase, patEveSD, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040054619837	0.910625037875\\
	56.2041212493836	0.904795900624999\\
	58.2044530367241	0.898731268\\
	60.2040318122037	0.893140448249999\\
	62.2042122313944	0.887563351249999\\
	64.2041703657469	0.879284106499999\\
	66.2041867426465	0.865292485374999\\
	68.2041080542048	0.846353888000002\\
	70.2041407523167	0.825423544749999\\
	72.2040735449277	0.80277703975\\
	74.2040832006291	0.77779332125\\
	76.2040377419303	0.750900555875001\\
	78.2040666688133	0.719985709875\\
	80.2040539759876	0.686955460625\\
	82.2040135722414	0.620735264125\\
	84.2042123273061	0.5548051125\\
	86.2042057574288	0.483814027875\\
	88.2042208693165	0.40389516\\
	90.2039378238749	0.322199400375\\
	92.2041830125007	0.238485791\\
	94.204049313434	0.157612113625\\
	96.2040282037306	0.0901879637499999\\
};
%\addlegendentry{[1 1 0] CsOptGauss Gauss I Min 10 Matlab SD}

\addplot [color=CSPEcol, mark=CSPEmark, mark repeat = 2, mark phase = \lpephase, patBob, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2039141367257	0.887060849500001\\
	56.2040814696715	0.869361648625\\
	58.204245895693	0.848964815124999\\
	60.2038983102458	0.825300587875001\\
	62.20398356339	0.793830329875\\
	64.203945591527	0.748906715875\\
	66.2039601777451	0.691001918375\\
	68.2039772264012	0.607089457\\
	70.2039892970655	0.51915737275\\
	72.2038579602154	0.419758151625\\
	74.2039576394196	0.32390528475\\
	76.2039908538886	0.242136657125\\
	78.2038829076801	0.17309802025\\
	80.2040700264694	0.125765565625\\
	82.2039883270254	0.076922155375\\
	84.203963088397	0.04301877975\\
	86.2039624094373	0.021934857375\\
	88.2040614378191	0.01027927725\\
	90.2039819925688	0.0049949175\\
	92.2039797963917	0.00208962425\\
	94.2039846370349	0.000800606624999999\\
	96.2039891406765	0.0001995725\\
};
%\addlegendentry{Bob CsOptGauss Gauss I Min 10 Matlab LE}

\addplot [color=CSPEcol, mark=CSPEmark, mark repeat = 2, mark phase = \lpephase, patEveLE, mark options={solid}, forget plot]
table[row sep=crcr]{%
	54.2040428450896	0.928903262999998\\
	56.2041761456396	0.927017289625001\\
	58.2043684995242	0.924815961624999\\
	60.2039605442158	0.922159689500001\\
	62.2041828964021	0.91898345575\\
	64.20401821494	0.914404462874999\\
	66.2040074419558	0.906501025249999\\
	68.2039194012808	0.893342472375001\\
	70.2040023920928	0.875954156875\\
	72.2039539333925	0.854394238124999\\
	74.2040167246821	0.828805023625001\\
	76.2039418311732	0.799375427750001\\
	78.2040392005546	0.765206813000001\\
	80.2040325149274	0.729347603125\\
	82.2040335751562	0.666296125624999\\
	84.2041090581745	0.6148834685\\
	86.2040877858441	0.576512661625001\\
	88.204088203203	0.543417798499999\\
	90.2039855373634	0.525038860374999\\
	92.2039753324682	0.52286027675\\
	94.2039664268546	0.513453944125001\\
	96.2039858628552	0.50174746225\\
};
%\addlegendentry{[1 1 0] CsOptGauss Gauss I Min 10 Matlab LE}


\addplot [color=gray, dashed, forget plot]
table[row sep=crcr]{%
	82.4	1e-10\\
	82.4	10\\
};

\addlegendimage{color=SERcol, mark=SERmark}
\addlegendentry{ \LPSER{}}

\addlegendimage{color=CSPEcol, mark=CSPEmark}
\addlegendentry{ \CsPE{}}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{color=LRASERcol, mark=LRASERmark}
\addlegendentry{ \LRPSER{}}

\addlegendimage{color=LRACSPEcol, mark=LRACSPEmark}
\addlegendentry{ \ZCsPE{}}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{patBob, color=black}
\addlegendentry{Bob/\LE{}}

\addlegendimage{patEveLE, mark options=solid}
\addlegendentry{Eve/\LE{}}

\addlegendimage{patEveSD, mark options=solid}
\addlegendentry{Eve/\SD{}}


\end{axis}
\end{tikzpicture}%

==> transmissionScenario.tikz <==
% !TeX root = ../paper_PrecPLS.tex
\begin{tikzpicture}
\newcommand{\combineXY}[2]{#1 |- #2}
\node (aliceleft) at (-0.2,0.08){};
\node (alicemiddle) at (0,0.08){};
\node (aliceright) at (0.2,0.08){};

\node (bobleft) at (-0.1,-1.4){};
\node (bobright) at (0.1,-1.4) {};

\node (eveleft) at (1.8,-1.4){};
\node (everight) at (2.0,-1.4) {};



%\fill[fill=gray!30](aliceleft.center) --(bobleft.center) --( bobright.center);
\fill[fill=gray!30](aliceleft.center) --(-1,-1.5) -- (1,-1.5) -- (aliceright.center);

%\fill[fill=gray!30] (bobleft.west)  -- (aliceleft.center) -- (aliceright.center) -- (bobright.east) ;

\draw (aliceleft.center) -- +(0,0.1) (aliceleft.center)-- +(-0.08,-0.1) (aliceleft.center) -- +(0.08,-0.1);
\draw (alicemiddle.center) -- +(0,0.1) (alicemiddle.center)-- +(-0.08,-0.1) (alicemiddle.center) -- +(0.08,-0.1);
\draw (aliceright.center) -- +(0,0.1) (aliceright.center)-- +(-0.08,-0.1) (aliceright.center) -- +(0.08,-0.1);
\draw[white] (aliceleft.north west) -- (aliceright.north east) node[midway, above, black] {Alice};

\draw (bobleft.center) -- +(0,-0.1)  (bobleft.center)-- +(-0.08,0.1) (bobleft.center) -- +(0.08,0.1);
\draw (bobright.center) -- +(0,-0.1)  (bobright.center)-- +(-0.08,0.1) (bobright.center) -- +(0.08,0.1);
\draw[white] (bobleft.south west) -- (bobright.south east) node[midway, below, black] {Bob};

%\draw (eveleft.center) -- +(0,-0.1)  (eveleft.center)-- +(-0.08,0.1) (eveleft.center) -- +(0.08,0.1);
%\draw (everight.center) -- +(0,-0.1)  (everight.center)-- +(-0.08,0.1) (everight.center) -- +(0.08,0.1);
%\draw[white] (eveleft.south west) -- (everight.south east) node[midway, below, black] {Eve};

\draw (eveleft.center) -- +(0.08,-0.1)  (eveleft.center)-- +(-0.14,0.04) (eveleft.center) -- +(0.04,0.14);
%\draw (everight.center) -- +(0,-0.1)  (everight.center)-- +(-0.08,0.1) (everight.center) -- +(0.08,0.1);
\draw (everight.center) -- +(0.08,-0.1)  (everight.center)-- +(-0.14,0.04) (everight.center) -- +(0.04,0.14);
\draw[white] (eveleft.south west) -- (everight.south east) node[midway, below, black] {Eve};

\draw ([xshift=-30]\combineXY{aliceleft.west}{bobleft.south}) -- ([xshift=60]\combineXY{aliceright.east}{bobleft.south});
% 
%\draw (bobleft.center) -- +(0,0.11) (bobleft.center)-- +(-0.1,-0.12) (bobleft.center) -- +(0.1,-0.12) node [black,midway,yshift=10] {};

%
%\draw ([yshift=3] bobleft.center) -- ([yshift=-3] bobleft.center) ;
%\draw ([yshift=3] bobright.center) -- ([yshift=-3] bobright.center) ;
%\draw ([yshift=3] \combineXY{alice}{bobright}) -- ([yshift=-3] \combineXY{alice}{bobright}) ;
%\draw [decorate, decoration={brace}] ([yshift=-10] bobright.center) -- ([yshift=-10] \combineXY{alice}{bobleft}) node [black,midway,yshift=-10] {\footnotesize $r_\mathrm{B}$};
%\draw ([xshift=-3] bobleft.center) -- ([xshift=3] bobright.center);
%\draw [decorate, decoration={brace}] ([xshift=-5] bobleft.center) -- ([xshift=-5]\combineXY{bobleft}{alice}) node [black,midway,xshift=-15] {\footnotesize $l_\mathrm{AB}$};
%\path [decorate, decoration={brace}] (\combineXY{bobleft}{3,-1.9}) -- (\combineXY{alice}{3,-1.9}) node [black,midway,yshift=-10] {\phantom{i}};



%\newcommand{\combineXY}[2]{#1 |- #2}
%\node (bobleft) at (-1,-1.4){};
%\node (bobright) at (1,-1.4) {};
%\node (alice) at (0,0.08){};
%
%\draw (alice.center) -- +(0,0.08) (alice.center)-- +(-0.1,-0.12) (alice.center) -- +(0.1,-0.12) node [black,midway,yshift=10] {\footnotesize Alice};
%\fill[fill=gray!30](alice.center) --(bobleft.center) --( bobright.center);
%
%\draw ([yshift=3] bobleft.center) -- ([yshift=-3] bobleft.center) ;
%\draw ([yshift=3] bobright.center) -- ([yshift=-3] bobright.center) ;
%\draw ([yshift=3] \combineXY{alice}{bobright}) -- ([yshift=-3] \combineXY{alice}{bobright}) ;
%\draw [decorate, decoration={brace}] ([yshift=-10] bobright.center) -- ([yshift=-10] \combineXY{alice}{bobleft}) node [black,midway,yshift=-10] {\footnotesize $r_\mathrm{B}$};
%\draw ([xshift=-3] bobleft.center) -- ([xshift=3] bobright.center);
%\draw [decorate, decoration={brace}] ([xshift=-5] bobleft.center) -- ([xshift=-5]\combineXY{bobleft}{alice}) node [black,midway,xshift=-15] {\footnotesize $l_\mathrm{AB}$};
%\path [decorate, decoration={brace}] (\combineXY{bobleft}{3,-1.9}) -- (\combineXY{alice}{3,-1.9}) node [black,midway,yshift=-10] {\phantom{i}};
\end{tikzpicture}
